Stochastic Thermodynamics of Learning Parametric Probabilistic Models

We have formulated a family of machine learning problems as the time evolution of Parametric Probabilistic Models (PPMs), inherently rendering a thermodynamic process. Our primary motivation is to leverage the rich toolbox of thermodynamics of information to assess the information-theoretic content of learning a probabilistic model. We first introduce two information-theoretic metrics: Memorized-information (M-info) and Learned-information (L-info), which trace the flow of information during the learning process of PPMs. Then, we demonstrate that the accumulation of L-info during the learning process is associated with entropy production, and parameters serve as a heat reservoir in this process, capturing learned information in the form of M-info.

==> Tizk/join_pic.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da14778178079898896] 
\draw    (54.17,84) -- (105.61,83.86) ;
\draw [shift={(107.61,83.86)}, rotate = 179.85] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9035745270032556] 
\draw    (133.5,84.67) -- (184.94,84.53) ;
\draw [shift={(186.94,84.52)}, rotate = 179.85] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da16419160851666104] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (54.61,129.19) -- (103.28,129.19) ;
\draw [shift={(105.28,129.19)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da43899797136524576] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (135.61,130.19) -- (184.28,130.19) ;
\draw [shift={(186.28,130.19)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp3717534595156893] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (22,179.18) -- (428,179.18) -- (428,219.18) -- (22,219.18) -- cycle ;
%Straight Lines [id:da04365341933141975] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (158.88,159.26) -- (159.49,168.92)(155.89,159.44) -- (156.5,169.11) ;
\draw [shift={(158.5,177)}, rotate = 266.38] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5941951343232822] 
\draw    (99.17,198) -- (119.88,198.32) ;
\draw [shift={(121.88,198.35)}, rotate = 180.88] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5070996686646513] 
\draw    (58.48,93.84) -- (100.07,117.52) ;
\draw [shift={(101.81,118.51)}, rotate = 209.65] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5120324597010292] 
\draw    (217.5,85.67) -- (268.94,85.53) ;
\draw [shift={(270.94,85.52)}, rotate = 179.85] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3936861390365419] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (219.61,131.19) -- (268.28,131.19) ;
\draw [shift={(270.28,131.19)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da32733848247062114] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (140.81,95.84) -- (182.41,119.52) ;
\draw [shift={(184.14,120.51)}, rotate = 209.65] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3525093725002676] 
\draw    (221.98,96.34) -- (263.57,120.02) ;
\draw [shift={(265.31,121.01)}, rotate = 209.65] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp625071496451498] 
\draw  [draw opacity=0][fill={rgb, 255:red, 207; green, 95; blue, 95 }  ,fill opacity=0.25 ] (101,107) -- (215,107) -- (215,157.5) -- (101,157.5) -- cycle ;
%Straight Lines [id:da2932996421514492] 
\draw    (246.17,199) -- (266.88,199.32) ;
\draw [shift={(268.88,199.35)}, rotate = 180.88] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (109.33,118.4) node [anchor=north west][inner sep=0.75pt]    {$x_{t_{0}} \ $};
% Text Node
\draw (33.33,73.4) node [anchor=north west][inner sep=0.75pt]    {$\theta _{0\ } \ $};
% Text Node
\draw (111.67,73.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$\theta _{t_{1}} \ $};
% Text Node
\draw (191.67,74.07) node [anchor=north west][inner sep=0.75pt]    {$\theta _{t_{2}} \ $};
% Text Node
\draw (28.83,187.4) node [anchor=north west][inner sep=0.75pt]    {$( \theta _{t_{1}} ,x_{t_{0} \ }) \ $};
% Text Node
\draw (313,159) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small \textit{relaxation time }}};
% Text Node
\draw (275.67,122.07) node [anchor=north west][inner sep=0.75pt]    {$x_{t_{2}} \ \ \ ...$};
% Text Node
\draw (275.67,75.07) node [anchor=north west][inner sep=0.75pt]    {$\theta _{t_{3}} \ \ \ ...\ $};
% Text Node
\draw (191.17,118.57) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$x_{t_{1}} \ $};
% Text Node
\draw (19.33,120.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{rand} \ $};
% Text Node
\draw (111.67,73.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\theta _{t_{1}} \ $};
% Text Node
\draw (125.33,186.39) node [anchor=north west][inner sep=0.75pt]    {$( \theta _{t_{1}} ,x_{t_{0} +\delta t\ }) \ \ \ ...\ \ \ $};
% Text Node
\draw (286.33,188.39) node [anchor=north west][inner sep=0.75pt]    {$( \theta _{t_{1}} ,x_{t_{0} +\tau \delta t\ } \equiv x_{t_{1} \ }) \ $};


\end{tikzpicture}

==> Tizk/trajectory.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,239); %set diagram left start at 0, and has height of 239

%Shape: Circle [id:dp9396888950226248] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.27 ] (289.6,98.9) .. controls (289.6,85.92) and (300.12,75.4) .. (313.1,75.4) .. controls (326.08,75.4) and (336.6,85.92) .. (336.6,98.9) .. controls (336.6,111.88) and (326.08,122.4) .. (313.1,122.4) .. controls (300.12,122.4) and (289.6,111.88) .. (289.6,98.9) -- cycle ;
%Curve Lines [id:da6294337082346242] 
\draw    (139,168.4) .. controls (173.65,134.74) and (237.7,153.03) .. (266.15,108.76) ;
\draw [shift={(267,107.4)}, rotate = 121.33] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp5074308122908572] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.2 ] (98,67.5) -- (361,67.5) -- (361,194.5) -- (98,194.5) -- cycle ;

% Text Node
\draw (117,166.4) node [anchor=north west][inner sep=0.75pt]    {$p_{\theta }{}_{0} \ $};
% Text Node
\draw (307,86.4) node [anchor=north west][inner sep=0.75pt]    {$p^{*}$};
% Text Node
\draw (256,83.4) node [anchor=north west][inner sep=0.75pt]    {$p_{\theta }{}_{n} \ $};
% Text Node
\draw (181,120.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{T}$};


\end{tikzpicture}
